Elastic-Degenerate String Comparison

An elastic-degenerate (ED) string $T$ is a sequence of $n$ sets $T[1],\ldots,T[n]$ containing $m$ strings in total whose cumulative length is $N$. We call $n$, $m$, and $N$ the length, the cardinality and the size of $T$, respectively. The language of $T$ is defined as $L(T)=\{S_1 \cdots S_n\,:\,S_i \in T[i]$ for all $i\in[1,n]\}$. ED strings have been introduced to represent a set of closely-related DNA sequences, also known as a pangenome. The basic question we investigate here is: Given two ED strings, how fast can we check whether the two languages they represent have a nonempty intersection? We call the underlying problem the ED String Intersection (EDSI) problem.For two ED strings $T_1$ and $T_2$ of lengths $n_1$ and $n_2$, cardinalities $m_1$ and $m_2$, and sizes $N_1$ and $N_2$, respectively, we show the following: - There is no $O((N_1N_2)^{1-\epsilon})$-time algorithm, for any constant $\epsilon>0$, for EDSI even when $T_1$ and $T_2$ are over a binary alphabet, unless the Strong Exponential-Time Hypothesis is false. - There is no combinatorial $O((N_1+N_2)^{1.2-\epsilon}f(n_1,n_2))$-time algorithm, for any constant $\epsilon>0$ and any function $f$, for EDSI even when $T_1$ and $T_2$ are over a binary alphabet, unless the Boolean Matrix Multiplication conjecture is false. - An $O(N_1\log N_1\log n_1+N_2\log N_2\log n_2)$-time algorithm for outputting a compact (RLE) representation of the intersection language of two unary ED strings. In the case when $T_1$ and $T_2$ are given in a compact representation, we show that the problem is NP-complete. - An $O(N_1m_2+N_2m_1)$-time algorithm for EDSI. - An $\tilde{O}(N_1^{\omega-1}n_2+N_2^{\omega-1}n_1)$-time algorithm for EDSI, where $\omega$ is the exponent of matrix multiplication; the $\tilde{O}$ notation suppresses factors that are polylogarithmic in the input size.

==> trie_lemma4.tex <==
\begin{tikzpicture}[yscale=0.8,xscale=0.8,auto,node distance=0.1cm]
\usetikzlibrary{calc}

\tikzstyle{dot}=[inner sep=0.03cm, circle, draw]

\node[] at (11,11.7){};
\node[dot,fill=gray] (t) at (11,11) {};
\foreach \name/\dx/\parent/\l in {
  l/-2/t/\texttt{b},
  r/+2/t/\texttt{a},
  lr/+1/l/\texttt{a},
  ll/-1/l/\texttt{b},
  rl/-1/r/\texttt{b},
  rr/+1/r/\texttt{a},
  rll/-1/rl/\texttt{ba},
  rrl/-1/rr/\texttt{b},
  rrr/+1/rr/\texttt{a},
  rrrr/-0.5/rrr/\texttt{b}
  } {
  \node[dot,fill=gray] (\name) at ($(\parent)+(\dx,-1.5)$) {};
  \draw[black,thick] (\parent)--(\name) node[midway,auto] {\small \l};
}

\node[dot,fill=green,label={left:$T_2,(1,4)$}] (new) at (l) {.};
\node[dot,fill=green, label={below:$T_2,1$}] (new) at (lr) {.};
\node[dot,fill=green, label={left:$T_2,2$}] (new) [left= of r] {.};
\node[dot,fill=green, label={left:$T_2,3$}] (new) at (rl) {.};
\node[dot,fill=green, label={below:$T_2,2$}] (new) at (rrl) {.};
\node[dot,fill=green, label={left:$T_2,1$}] (new) at (rrrr) {.};
\node[dot,fill=blue,label={below:$T_1$}] (new) at (rll) {.};
\node[dot,fill=blue,label={right:$T_1$}] (new) at (rrr) {.};
\node[dot,fill=blue,label={below:$T_1$}] (new) at (ll) {.};
\node[dot,fill=blue,label={right:$T_1$}] (new) [right= of r] {.};

\end{tikzpicture}
